Strange particle production in jets and underlying events in pp collisions at $\sqrt{s}~=~7$ TeV with PYTHIA8 generator

Strange hadron production in pp collisions at $\sqrt{s}~=~7$ TeV is studied in jets and underlying events using the PYTHIA8 event generator. Matching strange hadrons to the jet area and the underlying event area is expected to help us disentangle the strange particles produced in hard and soft processes. The yield and the relative production of strange hadrons dependent on the event multiplicity are investigated with the color reconnection and color rope mechanisms implemented in the PYTHIA8 framework. It is found that the inclusive strange hadron productions can be reasonably described by the color reconnection and color rope combined effects. A significant multiplicity dependent enhancement of the strange baryon production in the jet area is observed induced by the modified string fragmentation mechanisms, indicating the strange baryon enhancement persists in both the hard and the soft process. Multi-strange baryons are found to be more collimated with the jet axis than other strange hadrons in the string fragmentation picture with the jet shape analysis technique. Future experimental examination of these jet related strange hadron productions will provide more insight to the origin of strangeness enhancement in small systems.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

